Complete Hierarchies for the Geometric Measure of Entanglement

In quantum physics, multiparticle systems are described by quantum states acting on tensor products of Hilbert spaces. This product structure leads to the distinction between product states and entangled states; moreover, one can quantify entanglement by considering the distance of a quantum state to the set of product states. The underlying optimization problem occurs frequently in physics and beyond, for instance in the computation of the injective tensor norm in multilinear algebra. Here, we introduce a method to determine the maximal overlap of a pure multiparticle quantum state with product states based on considering several copies of the pure state. This leads to three types of hierarchical approximations to the problem, all of which we prove to converge to the actual value. Besides allowing for the computation of the geometric measure of entanglement, our results can be used to tackle optimizations over stochastic local transformations, to find entanglement witnesses for weakly entangled bipartite states, and to design strong separability tests for mixed multiparticle states. Finally, our approach sheds light on the complexity of separability tests.

==> TTN_bethe_tikz.tex <==
\begin{tikzpicture}[
  scale=0.5,
  every node/.style={transform shape},
  >=latex,
  tensor/.style={
    circle,
    draw=black!70,
    line width=0.9pt,
    minimum size=9mm,
    shade,
    top color=blue!15,
    bottom color=blue!55,
    % fake drop shadow
    preaction={fill=black,opacity=0.15,
      transform canvas={shift={(0.9pt,-0.9pt)}}}
  },
  leg/.style={line width=0.9pt}
]

% coords of tensors
\coordinate (C)  at ( 0.0,  0.0);   % central tensor
\coordinate (T1) at ( 1.3,  1.3);   % NE (moved closer)
\coordinate (T2) at (-1.3,  1.3);   % NW (moved closer)
\coordinate (T3) at (-1.3, -1.3);   % SW (moved closer)
\coordinate (T4) at ( 1.3, -1.3);   % SE (moved closer)

% contracted legs (center to first layer)
\draw[leg] (C) -- node[pos=0.5, yshift=8pt] {$2$} (T1);
\draw[leg] (C) -- node[pos=0.5, yshift=8pt] {$1$} (T2);
\draw[leg] (C) -- node[pos=0.5, yshift=8pt] {$3$} (T3);
\draw[leg] (C) -- node[pos=0.5, yshift=8pt] {$4$} (T4);

% T1 (NE of center): free legs NW, NE, SE
\draw[leg] (T1) -- node[pos=1, xshift=-4pt, yshift=4pt,  font=\scriptsize] {$3$} ++(-0.9, 0.9); % NW
\draw[leg] (T1) -- node[pos=1, xshift= 4pt, yshift=4pt,  font=\scriptsize] {$4$} ++( 0.9, 0.9); % NE
\draw[leg] (T1) -- node[pos=1, xshift= 4pt, yshift=-4pt, font=\scriptsize] {$1$} ++( 0.9,-0.9); % SE

% T2 (NW of center): free legs NW, NE, SW
\draw[leg] (T2) -- node[pos=1, xshift=-4pt, yshift=4pt,  font=\scriptsize] {$3$} ++(-0.9, 0.9); % NW
\draw[leg] (T2) -- node[pos=1, xshift= 4pt, yshift=4pt,  font=\scriptsize] {$4$} ++( 0.9, 0.9); % NE
\draw[leg] (T2) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$2$} ++(-0.9,-0.9); % SW

% T3 (SW of center): free legs NW, SW, SE
\draw[leg] (T3) -- node[pos=1, xshift=-4pt, yshift=4pt,  font=\scriptsize] {$2$} ++(-0.9, 0.9); % NW
\draw[leg] (T3) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$3$} ++(-0.9,-0.9); % SW
\draw[leg] (T3) -- node[pos=1, xshift= 4pt, yshift=-4pt, font=\scriptsize] {$4$} ++( 0.9,-0.9); % SE

% T4 (SE of center): free legs NE, SW, SE
\draw[leg] (T4) -- node[pos=1, xshift= 4pt, yshift=4pt,  font=\scriptsize] {$1$} ++( 0.9, 0.9); % NE
\draw[leg] (T4) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$3$} ++(-0.9,-0.9); % SW
\draw[leg] (T4) -- node[pos=1, xshift= 4pt, yshift=-4pt, font=\scriptsize] {$2$} ++( 0.9,-0.9); % SE

% tensors
\node[tensor] at (C)  {};
\node[tensor] at (T1) {};
\node[tensor] at (T2) {};
\node[tensor] at (T3) {};
\node[tensor] at (T4) {};

\end{tikzpicture}


==> TTN_ladder_tikz.tex <==

\begin{tikzpicture}[
  scale=0.5,
  every node/.style={transform shape},
  >=latex,
  tensor/.style={
    circle,
    draw=black!70,
    line width=0.9pt,
    minimum size=9mm,
    shade,
    top color=blue!15,
    bottom color=blue!55,
    % fake drop shadow
    preaction={fill=black,opacity=0.15,
      transform canvas={shift={(0.9pt,-0.9pt)}}}
  },
  leg/.style={line width=0.9pt}
]

%coords of tensors
\coordinate (T1) at (-0.8,  0.0);
\coordinate (T2) at ( 1.0, -1.6);
\coordinate (T3) at (-0.8, -3.2);
\coordinate (T4) at ( 1.0, -4.8);


%contracted legs
\draw[leg] (T1) -- node[pos=0.5, yshift=8pt] {$1$} (T2);
\draw[leg] (T2) -- node[pos=0.5, yshift=8pt] {$3$} (T3);
\draw[leg] (T3) -- node[pos=0.5, yshift=8pt] {$2$} (T4);


% T1
\draw[leg] (T1) -- node[pos=1, xshift=-4pt, yshift=4pt, font=\scriptsize] {$3$} ++(-0.9, 0.9); % NW
\draw[leg] (T1) -- node[pos=1, xshift= 4pt, yshift=4pt, font=\scriptsize] {$2$} ++( 0.9, 0.9); % NE
\draw[leg] (T1) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$4$} ++(-0.9,-0.9); % SW

% T2
\draw[leg] (T2) -- node[pos=1, xshift= 4pt, yshift=4pt, font=\scriptsize] {$2$} ++( 0.9, 0.9); % NE
\draw[leg] (T2) -- node[pos=1, xshift= 4pt, yshift=-4pt, font=\scriptsize] {$4$} ++( 0.9,-0.9); % SE

% T3
\draw[leg] (T3) -- node[pos=1, xshift=-4pt, yshift=4pt, font=\scriptsize] {$1$} ++(-0.9, 0.9); % NW
\draw[leg] (T3) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$4$} ++(-0.9,-0.9); % SW

% T4
\draw[leg] (T4) -- node[pos=1, xshift= 4pt, yshift=4pt, font=\scriptsize] {$3$} ++( 0.9, 0.9); % NE
\draw[leg] (T4) -- node[pos=1, xshift= 4pt, yshift=-4pt, font=\scriptsize] {$4$} ++( 0.9,-0.9); % SE
\draw[leg] (T4) -- node[pos=1, xshift=-4pt, yshift=-4pt, font=\scriptsize] {$1$} ++(-0.9,-0.9); % SW


% tensors
\node[tensor] at (T1) {};
\node[tensor] at (T2) {};
\node[tensor] at (T3) {};
\node[tensor] at (T4) {};

\end{tikzpicture}


==> complete.tex <==
\begin{tikzpicture}

	\tikzmath{
	\x=2; % horizontaler Abstand zwischen den psi
	\y=0.8; % vertikaler Abstand zwischen den psi
	\lx=0.3; % Abstand der Knoten zu psi
	\ly=0.2; % Abstand  zwischen den Knoten
	\r=0.5pt; % Durchmesser der Knoten
	\la=0.15; % Abstand der Label zu den Knoten
	\s=0.5; %Skalierung der Label
	\w=0.2; % Länge der "Beinchen"
	} 
	
\begin{scope}[scale=1]

	\node[draw=none](C1) at (0,0) {$\langle \psi |$};
	\node[draw=none] (C2) at (0,-\y) {$\langle \psi |$};
	\node[draw=none] (C3) at (0,-2*\y) {$\langle \psi |$};
	
	\node[draw=none] (C4) at (\x,-\y) {$| \psi \rangle$};
	
	\node[fill=black,circle,inner sep=\r,draw] (C11) at (\lx,0+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C12) at (\lx,0) {};
	\node[fill=black,circle,inner sep=\r,draw] (C13) at (\lx,0-\ly) {};
	
	\node[fill=black,circle,inner sep=\r,draw] (C21) at (\lx,-\y+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C22) at (\lx,-\y) {};
	\node[fill=black,circle,inner sep=\r,draw] (C23) at (\lx,-\y-\ly) {};
	
	\node[fill=black,circle,inner sep=\r,draw] (C31) at (\lx,-2*\y+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C32) at (\lx,-2*\y) {};
	\node[fill=black,circle,inner sep=\r,draw] (C33) at (\lx,-2*\y-\ly) {};
	
	\node[fill=black,circle,inner sep=\r,draw] (C41) at (\x-\lx,-\y+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C42) at (\x-\lx,-\y) {};
	\node[fill=black,circle,inner sep=\r,draw] (C43) at (\x-\lx,-\y-\ly) {};
	
	
	
	\draw[draw=alice, thick]  (C11) edge  (C41);
	\draw[draw=bob, thick]  (C22) edge  (C42);
	\draw[draw=charlie, thick]  (C33) edge  (C43);
	
	
	\node[rectangle,draw=none,scale=\s] (a12) at (\lx+\la, 0) {$| b \rangle$};
	\node[rectangle,draw=none,scale=\s] (a13) at (\lx+\la, -\ly) {$| c \rangle$};
	
	\node[rectangle,draw=none,scale=\s] (a21) at (\lx+\la, -\y+\ly) {$| a \rangle$};
	\node[rectangle,draw=none,scale=\s] (a23) at (\lx+\la, -\y-\ly) {$| c \rangle$};
	
	\node[rectangle,draw=none,scale=\s] (a31) at (\lx+\la, -2*\y+\ly) {$| a \rangle$};
	\node[rectangle,draw=none,scale=\s] (a32) at (\lx+\la, -2*\y) {$| b \rangle$};

\end{scope}



\begin{scope}[scale=1,shift={(1.5*\x,0)}]

	\node[draw=none](C1) at (0,0) {$\langle \psi |$};
	\node[draw=none] (C2) at (0,-\y) {$\langle \psi |$};
	\node[draw=none] (C3) at (0,-2*\y) {$\langle \psi |$};
	
	\node[draw=none] (C4) at (\x,-\y) {$| \psi \rangle$};
	
	\node[fill=black,circle,inner sep=\r,draw] (C11) at (\lx,0+\ly) {};
	\node[fill=bob,circle,inner sep=\r,draw] (C12) at (\lx,0) {};
	\node[fill=charlie,circle,inner sep=\r,draw] (C13) at (\lx,0-\ly) {};
	
	\node[fill=alice,circle,inner sep=\r,draw] (C21) at (\lx,-\y+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C22) at (\lx,-\y) {};
	\node[fill=charlie,circle,inner sep=\r,draw] (C23) at (\lx,-\y-\ly) {};
	
	\node[fill=alice,circle,inner sep=\r,draw] (C31) at (\lx,-2*\y+\ly) {};
	\node[fill=bob,circle,inner sep=\r,draw] (C32) at (\lx,-2*\y) {};
	\node[fill=black,circle,inner sep=\r,draw] (C33) at (\lx,-2*\y-\ly) {};
	
	\node[fill=black,circle,inner sep=\r,draw] (C41) at (\x-\lx,-\y+\ly) {};
	\node[fill=black,circle,inner sep=\r,draw] (C42) at (\x-\lx,-\y) {};
	\node[fill=black,circle,inner sep=\r,draw] (C43) at (\x-\lx,-\y-\ly) {};
	
	
	
	\draw[draw=alice, thick]  (C11) edge  (C41);
	\draw[draw=bob, thick]  (C22) edge  (C42);
	\draw[draw=charlie, thick]  (C33) edge  (C43);
	
	\path[densely dashed,draw=bob, thick] (C12)  edge [bend left=45] (C32);
	\path[densely dashed,draw=alice, thick] (C21)  edge [bend left=45] (C31);
	\path[densely dashed,draw=charlie, thick] (C13)  edge [bend left=45] (C23);

\end{scope}
	
	
	
	
\begin{scope}[scale=1,shift={(0,-1.5*\x)}]

	\node[fill=none,circle,inner sep=4*\r,draw](C1) at (0,0) {};
	\node[fill=none,circle,inner sep=4*\r,draw] (C2) at (0,-\y) {};
	\node[fill=none,circle,inner sep=4*\r,draw] (C3) at (0,-2*\y) {};
	
	\node[fill=none,circle,inner sep=4*\r,draw] (C4) at (\x,-\y) {};
	
	\node[draw=none,scale=\s,inner sep=\r] (l12) at (-\w,+\w) {b};
	\node[draw=none,scale=\s,inner sep=\r] (l13) at  (-\w,-\w) {c};
	
	\node[draw=none,scale=\s,inner sep=\r] (l21) at   (-\w,-\y+\w) {a};
	\node[draw=none,scale=\s,inner sep=\r] (l23) at  (-\w,-\y-\w) {c};
	
	\node[draw=none,scale=\s,inner sep=\r] (l31) at  (-\w,+-2*\y+\w) {a};
	\node[draw=none,scale=\s,inner sep=\r] (l32) at  (-\w,-2*\y-\w) {b};
		
	\draw[draw=alice, thick]  (C1) edge node[above,scale=\s] {a} (C4);
	\draw[draw=bob, thick]  (C2) edge node[above,scale=\s] {b} (C4);
	\draw[draw=charlie, thick]  (C3) edge node[above,scale=\s] {c} (C4);
	
	\draw[draw=bob, thick] (C1)  edge (l12);
	\draw[draw=charlie, thick] (C1)  edge (l13);
	
	\draw[draw=alice, thick] (C2)  edge (l21);
	\draw[draw=charlie, thick] (C2)  edge (l23);
	
	\draw[draw=alice, thick] (C3)  edge (l31);
	\draw[draw=bob, thick] (C3)  edge (l32);

\end{scope}
	
	
	
	
	
\begin{scope}[scale=0.6,shift={(2.2*\x,-2.2*\x)}]

	
	\tikzmath{
	\x=0.8; % horizontaler Abstand zwischen den Knoten
	\y=0.6; % vertikaler Abstand zwischen den Knoten
	\yy=0.8; % vertikaler Abstand zwischen den Graphen
	\r=0.35pt; % Durchmesser der Knoten
	\w=0.2; % Länge der "Beinchen"
	} 
	
\begin{scope}[scale=1, every node/.style={fill=none,circle,inner sep=4*\r,draw}, every edge/.style={draw=black, thick}]
	
	\node(N1) at (0,0) {};
	\node(N2) at (\x,0) {};
	\node(N3) at (2*\x,0) {};
	\node(N4) at (3*\x,0) {};
	\node(N5) at (4*\x,0) {};
	\node(N6) at (5*\x,0) {};
	
	\draw (N1)  edge (N2);
	\draw (N2)  edge (N3);
	\draw (N3)  edge (N4);
	\draw (N4)  edge (N5);
	\draw (N5)  edge (N6);
	
	\draw (N1) edge  (-\w,+\w) ;
	\draw (N1) edge  (-\w,-\w) ;
	
	\draw (N2) edge  (\x,-\w) ;
	\draw (N3) edge  (2*\x,-\w) ;
	\draw (N4) edge  (3*\x,-\w) ;
	\draw (N5) edge  (4*\x,-\w) ;
	
	\draw (N6) edge  (5*\x+\w,+\w) ;
	\draw (N6) edge  (5*\x+\w,-\w) ;

\end{scope}


\begin{scope}[scale=1,shift={(0.5*\x,-\yy)}, every node/.style={fill=none,circle,inner sep=4*\r,draw}, every edge/.style={draw=black, thick}]
	
	\node(N1) at (0,0) {};
	\node(N2) at (\x,0) {};
	\node(N3) at (2*\x,0) {};
	\node(N4) at (3*\x,0) {};
	\node(N5) at (4*\x,0) {};
	
	\node(N6) at (2*\x,-\y) {};
	
	\draw (N1)  edge (N2);
	\draw (N2)  edge (N3);
	\draw (N3)  edge (N4);
	\draw (N4)  edge (N5);
	
	\draw (N3)  edge (N6);
	
	
	\draw (N1) edge  (-\w,+\w) ;
	\draw (N1) edge  (-\w,-\w) ;
	
	\draw (N2) edge  (\x,-\w) ;
	\draw (N4) edge  (3*\x,-\w) ;
	
	\draw (N5) edge  (4*\x+\w,+\w) ;
	\draw (N5) edge  (4*\x+\w,-\w) ;
	
	\draw (N6) edge  (2*\x-\w,-\y-\w) ;
	\draw (N6) edge  (2*\x+\w,-\y-\w) ;

\end{scope}


\begin{scope}[scale=1,shift={(\x,-2.5*\yy)}, every node/.style={fill=none,circle,inner sep=4*\r,draw}, every edge/.style={draw=black, thick}]
	
	\node(N1) at (0,0) {};
	\node(N2) at (\x,0) {};
	\node(N3) at (2*\x,0) {};
	\node(N4) at (3*\x,0) {};
	
	\node(N5) at (3.5*\x,-0.5*\x) {};
	\node(N6) at (3.5*\x,0.5*\x) {};
	
	\draw (N1)  edge (N2);
	\draw (N2)  edge (N3);
	\draw (N3)  edge (N4);
	
	\draw (N4)  edge (N5);
	\draw (N4)  edge (N6);
	
	
	\draw (N1) edge  (-\w,+\w) ;
	\draw (N1) edge  (-\w,-\w) ;
	
	\draw (N2) edge  (\x,-\w) ;
	\draw (N3) edge  (2*\x,-\w) ;
	
	\draw (N5) edge  (3.5*\x+\w,-0.5*\x+\w) ;
	\draw (N5) edge  (3.5*\x+\w,-0.5*\x-\w)  ;
	
	\draw (N6) edge  (3.5*\x+\w,0.5*\x+\w);
	\draw (N6) edge  (3.5*\x+\w,0.5*\x-\w) ;

\end{scope}


\begin{scope}[scale=1,shift={(1.5*\x,-4*\yy)}, every node/.style={fill=none,circle,inner sep=4*\r,draw}, every edge/.style={draw=black, thick}]
	
	\node(N1) at (0,-0.5*\x) {};
	\node(N2) at (0,0.5*\x) {};
	
	\node(N3) at (0.5*\x,0) {};
	\node(N4) at (1.5*\x,0) {};
	
	\node(N5) at (2*\x,-0.5*\x) {};
	\node(N6) at (2*\x,0.5*\x) {};
	
	
	\draw (N1)  edge (N3);
	\draw (N2)  edge (N3);
	
	\draw (N3)  edge (N4);
	
	\draw (N4)  edge (N5);
	\draw (N4)  edge (N6);
	
	
	\draw (N1) edge  (-\w,-0.5*\x+\w) ;
	\draw (N1) edge  (-\w,-0.5*\x-\w) ;
	
	\draw (N2) edge  (-\w,0.5*\x+\w) ;
	\draw (N2) edge  (-\w,0.5*\x-\w) ;
	
	
	\draw (N5) edge  (2*\x+\w,-0.5*\x+\w) ;
	\draw (N5) edge  (2*\x+\w,-0.5*\x-\w)  ;
	
	\draw (N6) edge  (2*\x+\w,0.5*\x+\w);
	\draw (N6) edge  (2*\x+\w,0.5*\x-\w) ;

\end{scope}


\end{scope}


\end{tikzpicture}

